The numbers of tropical plane curves through points in general position

We show that the number of tropical curves of given genus and degree through some given general points in the plane does not depend on the position of the points. In the case when the degree of the curves contains only primitive integral vectors this statement has been known for a while now, but the only known proof was indirect with the help of Mikhalkin's Correspondence Theorem that translates this question into the well-known fact that the numbers of complex curves in a toric surface through some given points do not depend on the position of the points. This paper presents a direct proof entirely within tropical geometry that is in addition applicable to arbitrary degree of the curves.

==> Graphics/dimension.tex <==
\begin{picture}(0,0)%
\includegraphics{Graphics/dimension}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4704,2004)(349,-1603)
\put(856,-556){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_1$}%
}}}
\put(1936,-16){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_2$}%
}}}
\put(1396,-16){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_3$}%
}}}
\put(1396,-556){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_4$}%
}}}
\put(1936,-556){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_5$}%
}}}
\put(856,-196){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_6$}%
}}}
\put(856,-1096){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_7$}%
}}}
\put(1396,-1096){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_8$}%
}}}
\put(2566,164){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$L$}%
}}}
\put(1486,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(2206,-736){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(4546,-16){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_2$}%
}}}
\put(4006,-16){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_3$}%
}}}
\put(4006,-556){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_4$}%
}}}
\put(4546,-556){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_5$}%
}}}
\put(3466,-196){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_6$}%
}}}
\put(3466,-1096){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_7$}%
}}}
\put(4006,-1096){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_8$}%
}}}
\put(4096,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(4816,-736){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(4006,-871){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_1$}%
}}}
\put(4366,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_2$}%
}}}
\put(3466,-736){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V_1$}%
}}}
\put(3466,-421){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_3$}%
}}}
\put(4636,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_4$}%
}}}
\put(3781,-1276){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E'_1=E'_2$}%
}}}
\put(3781,-196){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E'_3$}%
}}}
\put(4276,-736){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E'_4$}%
}}}
\end{picture}


==> Graphics/drei-2.tex <==
\begin{picture}(0,0)%
\includegraphics{Graphics/drei-2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4839,1083)(304,-817)
\put(756, -6){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_i$}%
}}}
\put(351,-191){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(806,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(1006, 44){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_3$}%
}}}
\put(766,-781){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(2151,-191){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(2606,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(2806, 44){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_3$}%
}}}
\put(3276,-191){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(3731,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(3931, 44){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_3$}%
}}}
\put(4401,-191){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(4856,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(5056, 44){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_3$}%
}}}
\put(2566,-781){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha_1$}%
}}}
\put(3691,-781){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha_2$}%
}}}
\put(4816,-781){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha_3$}%
}}}
\put(811,-171){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V$}%
}}}
\end{picture}


==> Graphics/drei.tex <==
\begin{picture}(0,0)%
\includegraphics{Graphics/drei}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4427,1131)(114,-637)
\put(1756,-24){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(2072,-368){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(2006,370){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_3$}%
}}}
\put(2346,-244){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_4$}%
}}}
\put(2026,-601){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha_1$}%
}}}
\put(3491,-204){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_4$}%
}}}
\put(2746,141){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(3172,-338){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(3028,390){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_3$}%
}}}
\put(3106,-601){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha_2$}%
}}}
\put(496,-601){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(4231,-601){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha_3$}%
}}}
\put(196,  1){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(557,-403){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(4312,-308){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(3981, -4){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(438,365){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_3$}%
}}}
\put(791,-134){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_4$}%
}}}
\put(4268,400){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_3$}%
}}}
\put(4541,  6){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_4$}%
}}}
\end{picture}


==> Graphics/exceptional.tex <==
\begin{picture}(0,0)%
\includegraphics{Graphics/exceptional}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4794,1038)(214,-592)
\put(533,123){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V$}%
}}}
\put(826,-556){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(2987,204){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_1$}%
}}}
\put(2984,-137){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_2$}%
}}}
\put(2525,361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(3467,347){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F'_1$}%
}}}
\put(2527,-302){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(3469,-302){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F'_2$}%
}}}
\put(2989,-556){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha_1$}%
}}}
\put(3965,361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(4907,347){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F'_1$}%
}}}
\put(3967,-302){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(4909,-302){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F'_2$}%
}}}
\put(4427,204){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_2$}%
}}}
\put(4424,-137){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_1$}%
}}}
\put(4429,-556){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\alpha_2$}%
}}}
\put(1167,123){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$V'$}%
}}}
\put(310,331){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_1$}%
}}}
\put(1372,312){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F'_1$}%
}}}
\put(312,-267){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F_2$}%
}}}
\put(1359,-267){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$F'_2$}%
}}}
\put(827,129){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_1$}%
}}}
\put(824,-62){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$E_2$}%
}}}
\end{picture}


==> Graphics/six-cases.tex <==
\begin{picture}(0,0)%
\includegraphics{Graphics/six-cases}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3984,3148)(304,-2432)
\put(701,-211){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(936,-347){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(701,-1786){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(2511,-1922){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(2276,-211){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(2511,-347){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(3851,-211){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(4086,-1922){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(859,-39){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$h(V)$}%
}}}
\put(942,144){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$-v_1-v_2$}%
}}}
\put(4031,-437){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(966,-1952){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(2266,-1586){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(2358,382){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_3$}%
}}}
\put(876,408){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_3$}%
}}}
\put(4101,593){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_3$}%
}}}
\put(526,-2257){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_3$}%
}}}
\put(2191,-1927){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_3$}%
}}}
\put(3741,-2037){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_3$}%
}}}
\put(3851,-1761){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(811,-826){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$k=2$}%
}}}
\put(2386,-826){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$k=2$}%
}}}
\put(3961,-826){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$k=0$}%
}}}
\put(811,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$k=1$}%
}}}
\put(2386,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$k=1$}%
}}}
\put(3961,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$k=3$}%
}}}
\end{picture}


==> Graphics/trop1.tex <==
\begin{picture}(0,0)%
\includegraphics{Graphics/trop1}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3849,1104)(754,-748)
\put(1767,-484){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}2}%
}}}
\put(1938, 29){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}2}%
}}}
\put(4242,-484){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}2}%
}}}
\put(4413, 29){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}2}%
}}}
\put(961,199){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(981,-196){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(1666,-371){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(3446,199){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(3456,-196){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(4191, -6){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_4$}%
}}}
\put(1716, -6){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_4$}%
}}}
\put(3491,-21){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_3$}%
}}}
\end{picture}

